Extracting Scattering Phase-Shifts in Higher Partial-Waves from Lattice QCD Calculations

L\"uscher's method is routinely used to determine meson-meson, meson-baryon and baryon-baryon s-wave scattering amplitudes below inelastic thresholds from Lattice QCD calculations - presently at unphysical light-quark masses. In this work we review the formalism and develop the requisite expressions to extract phase-shifts describing meson-meson scattering in partial-waves with angular-momentum l<=6 and l=9. The implications of the underlying cubic symmetry, and strategies for extracting the phase-shifts from Lattice QCD calculations, are presented, along with a discussion of the signal-to-noise problem that afflicts the higher partial-waves.

==> Z120124.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,10080.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1738,5744){\makebox(0,0)[r]{\strut{}-1.5e+06}}%
      \put(1738,6423){\makebox(0,0)[r]{\strut{}-1e+06}}%
      \put(1738,7101){\makebox(0,0)[r]{\strut{}-500000}}%
      \put(1738,7780){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1738,8459){\makebox(0,0)[r]{\strut{} 500000}}%
      \put(1738,9137){\makebox(0,0)[r]{\strut{} 1e+06}}%
      \put(1738,9816){\makebox(0,0)[r]{\strut{} 1.5e+06}}%
      \put(2183,5524){\makebox(0,0){\strut{} 0}}%
      \put(2808,5524){\makebox(0,0){\strut{} 2}}%
      \put(3433,5524){\makebox(0,0){\strut{} 4}}%
      \put(4058,5524){\makebox(0,0){\strut{} 6}}%
      \put(4683,5524){\makebox(0,0){\strut{} 8}}%
      \put(5308,5524){\makebox(0,0){\strut{} 10}}%
      \put(5933,5524){\makebox(0,0){\strut{} 12}}%
      \put(6558,5524){\makebox(0,0){\strut{} 14}}%
      \put(440,7780){\rotatebox{90}{\makebox(0,0){\strut{}$\mathcal{Z}_{12,0}\left(1;\tilde q^2\right)$}}}%
      \put(4370,5194){\makebox(0,0){\strut{}$\tilde q^2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1738,704){\makebox(0,0)[r]{\strut{}-1.5e+06}}%
      \put(1738,1383){\makebox(0,0)[r]{\strut{}-1e+06}}%
      \put(1738,2061){\makebox(0,0)[r]{\strut{}-500000}}%
      \put(1738,2740){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1738,3419){\makebox(0,0)[r]{\strut{} 500000}}%
      \put(1738,4097){\makebox(0,0)[r]{\strut{} 1e+06}}%
      \put(1738,4776){\makebox(0,0)[r]{\strut{} 1.5e+06}}%
      \put(2183,484){\makebox(0,0){\strut{} 0}}%
      \put(2808,484){\makebox(0,0){\strut{} 2}}%
      \put(3433,484){\makebox(0,0){\strut{} 4}}%
      \put(4058,484){\makebox(0,0){\strut{} 6}}%
      \put(4683,484){\makebox(0,0){\strut{} 8}}%
      \put(5308,484){\makebox(0,0){\strut{} 10}}%
      \put(5933,484){\makebox(0,0){\strut{} 12}}%
      \put(6558,484){\makebox(0,0){\strut{} 14}}%
      \put(440,2740){\rotatebox{90}{\makebox(0,0){\strut{}$\mathcal{Z}_{12,4}\left(1;\tilde q^2\right)$}}}%
      \put(4370,154){\makebox(0,0){\strut{}$\tilde q^2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/Z120124.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Z140.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1474,704){\makebox(0,0)[r]{\strut{}-3e+08}}%
      \put(1474,1383){\makebox(0,0)[r]{\strut{}-2e+08}}%
      \put(1474,2061){\makebox(0,0)[r]{\strut{}-1e+08}}%
      \put(1474,2740){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1474,3419){\makebox(0,0)[r]{\strut{} 1e+08}}%
      \put(1474,4097){\makebox(0,0)[r]{\strut{} 2e+08}}%
      \put(1474,4776){\makebox(0,0)[r]{\strut{} 3e+08}}%
      \put(1935,484){\makebox(0,0){\strut{} 0}}%
      \put(2593,484){\makebox(0,0){\strut{} 2}}%
      \put(3251,484){\makebox(0,0){\strut{} 4}}%
      \put(3909,484){\makebox(0,0){\strut{} 6}}%
      \put(4567,484){\makebox(0,0){\strut{} 8}}%
      \put(5225,484){\makebox(0,0){\strut{} 10}}%
      \put(5883,484){\makebox(0,0){\strut{} 12}}%
      \put(6541,484){\makebox(0,0){\strut{} 14}}%
      \put(440,2740){\rotatebox{90}{\makebox(0,0){\strut{}$\mathcal{Z}_{14,0}\left(1;\tilde q^2\right)$}}}%
      \put(4238,154){\makebox(0,0){\strut{}$\tilde q^2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/Z140.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Z160164.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,10080.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1474,5744){\makebox(0,0)[r]{\strut{}-3e+09}}%
      \put(1474,6423){\makebox(0,0)[r]{\strut{}-2e+09}}%
      \put(1474,7101){\makebox(0,0)[r]{\strut{}-1e+09}}%
      \put(1474,7780){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1474,8459){\makebox(0,0)[r]{\strut{} 1e+09}}%
      \put(1474,9137){\makebox(0,0)[r]{\strut{} 2e+09}}%
      \put(1474,9816){\makebox(0,0)[r]{\strut{} 3e+09}}%
      \put(1935,5524){\makebox(0,0){\strut{} 0}}%
      \put(2593,5524){\makebox(0,0){\strut{} 2}}%
      \put(3251,5524){\makebox(0,0){\strut{} 4}}%
      \put(3909,5524){\makebox(0,0){\strut{} 6}}%
      \put(4567,5524){\makebox(0,0){\strut{} 8}}%
      \put(5225,5524){\makebox(0,0){\strut{} 10}}%
      \put(5883,5524){\makebox(0,0){\strut{} 12}}%
      \put(6541,5524){\makebox(0,0){\strut{} 14}}%
      \put(440,7780){\rotatebox{90}{\makebox(0,0){\strut{}$\mathcal{Z}_{16,0}\left(1;\tilde q^2\right)$}}}%
      \put(4238,5194){\makebox(0,0){\strut{}$\tilde q^2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1474,704){\makebox(0,0)[r]{\strut{}-3e+09}}%
      \put(1474,1383){\makebox(0,0)[r]{\strut{}-2e+09}}%
      \put(1474,2061){\makebox(0,0)[r]{\strut{}-1e+09}}%
      \put(1474,2740){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1474,3419){\makebox(0,0)[r]{\strut{} 1e+09}}%
      \put(1474,4097){\makebox(0,0)[r]{\strut{} 2e+09}}%
      \put(1474,4776){\makebox(0,0)[r]{\strut{} 3e+09}}%
      \put(1935,484){\makebox(0,0){\strut{} 0}}%
      \put(2593,484){\makebox(0,0){\strut{} 2}}%
      \put(3251,484){\makebox(0,0){\strut{} 4}}%
      \put(3909,484){\makebox(0,0){\strut{} 6}}%
      \put(4567,484){\makebox(0,0){\strut{} 8}}%
      \put(5225,484){\makebox(0,0){\strut{} 10}}%
      \put(5883,484){\makebox(0,0){\strut{} 12}}%
      \put(6541,484){\makebox(0,0){\strut{} 14}}%
      \put(440,2740){\rotatebox{90}{\makebox(0,0){\strut{}$\mathcal{Z}_{16,4}\left(1;\tilde q^2\right)$}}}%
      \put(4238,154){\makebox(0,0){\strut{}$\tilde q^2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/Z160164.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Z180184.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,10080.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1474,6151){\makebox(0,0)[r]{\strut{}-4e+09}}%
      \put(1474,6966){\makebox(0,0)[r]{\strut{}-2e+09}}%
      \put(1474,7780){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1474,8594){\makebox(0,0)[r]{\strut{} 2e+09}}%
      \put(1474,9409){\makebox(0,0)[r]{\strut{} 4e+09}}%
      \put(1935,5524){\makebox(0,0){\strut{} 0}}%
      \put(2593,5524){\makebox(0,0){\strut{} 2}}%
      \put(3251,5524){\makebox(0,0){\strut{} 4}}%
      \put(3909,5524){\makebox(0,0){\strut{} 6}}%
      \put(4567,5524){\makebox(0,0){\strut{} 8}}%
      \put(5225,5524){\makebox(0,0){\strut{} 10}}%
      \put(5883,5524){\makebox(0,0){\strut{} 12}}%
      \put(6541,5524){\makebox(0,0){\strut{} 14}}%
      \put(440,7780){\rotatebox{90}{\makebox(0,0){\strut{}$\mathcal{Z}_{18,0}\left(1;\tilde q^2\right)$}}}%
      \put(4238,5194){\makebox(0,0){\strut{}$\tilde q^2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1474,1111){\makebox(0,0)[r]{\strut{}-4e+09}}%
      \put(1474,1926){\makebox(0,0)[r]{\strut{}-2e+09}}%
      \put(1474,2740){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1474,3554){\makebox(0,0)[r]{\strut{} 2e+09}}%
      \put(1474,4369){\makebox(0,0)[r]{\strut{} 4e+09}}%
      \put(1935,484){\makebox(0,0){\strut{} 0}}%
      \put(2593,484){\makebox(0,0){\strut{} 2}}%
      \put(3251,484){\makebox(0,0){\strut{} 4}}%
      \put(3909,484){\makebox(0,0){\strut{} 6}}%
      \put(4567,484){\makebox(0,0){\strut{} 8}}%
      \put(5225,484){\makebox(0,0){\strut{} 10}}%
      \put(5883,484){\makebox(0,0){\strut{} 12}}%
      \put(6541,484){\makebox(0,0){\strut{} 14}}%
      \put(440,2740){\rotatebox{90}{\makebox(0,0){\strut{}$\mathcal{Z}_{18,4}\left(1;\tilde q^2\right)$}}}%
      \put(4238,154){\makebox(0,0){\strut{}$\tilde q^2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/Z180184.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Z4060.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,10080.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,5744){\makebox(0,0)[r]{\strut{}-200}}%
      \put(1210,6253){\makebox(0,0)[r]{\strut{}-150}}%
      \put(1210,6762){\makebox(0,0)[r]{\strut{}-100}}%
      \put(1210,7271){\makebox(0,0)[r]{\strut{}-50}}%
      \put(1210,7780){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1210,8289){\makebox(0,0)[r]{\strut{} 50}}%
      \put(1210,8798){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1210,9307){\makebox(0,0)[r]{\strut{} 150}}%
      \put(1210,9816){\makebox(0,0)[r]{\strut{} 200}}%
      \put(1688,5524){\makebox(0,0){\strut{} 0}}%
      \put(2379,5524){\makebox(0,0){\strut{} 2}}%
      \put(3070,5524){\makebox(0,0){\strut{} 4}}%
      \put(3761,5524){\makebox(0,0){\strut{} 6}}%
      \put(4452,5524){\makebox(0,0){\strut{} 8}}%
      \put(5143,5524){\makebox(0,0){\strut{} 10}}%
      \put(5834,5524){\makebox(0,0){\strut{} 12}}%
      \put(6525,5524){\makebox(0,0){\strut{} 14}}%
      \put(440,7780){\rotatebox{90}{\makebox(0,0){\strut{}$\mathcal{Z}_{4,0}\left(1;\tilde q^2\right)$}}}%
      \put(4106,5194){\makebox(0,0){\strut{}$\tilde q^2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,704){\makebox(0,0)[r]{\strut{}-800}}%
      \put(1210,1213){\makebox(0,0)[r]{\strut{}-600}}%
      \put(1210,1722){\makebox(0,0)[r]{\strut{}-400}}%
      \put(1210,2231){\makebox(0,0)[r]{\strut{}-200}}%
      \put(1210,2740){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1210,3249){\makebox(0,0)[r]{\strut{} 200}}%
      \put(1210,3758){\makebox(0,0)[r]{\strut{} 400}}%
      \put(1210,4267){\makebox(0,0)[r]{\strut{} 600}}%
      \put(1210,4776){\makebox(0,0)[r]{\strut{} 800}}%
      \put(1688,484){\makebox(0,0){\strut{} 0}}%
      \put(2379,484){\makebox(0,0){\strut{} 2}}%
      \put(3070,484){\makebox(0,0){\strut{} 4}}%
      \put(3761,484){\makebox(0,0){\strut{} 6}}%
      \put(4452,484){\makebox(0,0){\strut{} 8}}%
      \put(5143,484){\makebox(0,0){\strut{} 10}}%
      \put(5834,484){\makebox(0,0){\strut{} 12}}%
      \put(6525,484){\makebox(0,0){\strut{} 14}}%
      \put(440,2740){\rotatebox{90}{\makebox(0,0){\strut{}$\mathcal{Z}_{6,0}\left(1;\tilde q^2\right)$}}}%
      \put(4106,154){\makebox(0,0){\strut{}$\tilde q^2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/Z4060.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Z80100.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,10080.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,5744){\makebox(0,0)[r]{\strut{}-1000}}%
      \put(1342,6762){\makebox(0,0)[r]{\strut{}-500}}%
      \put(1342,7780){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1342,8798){\makebox(0,0)[r]{\strut{} 500}}%
      \put(1342,9816){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(1811,5524){\makebox(0,0){\strut{} 0}}%
      \put(2486,5524){\makebox(0,0){\strut{} 2}}%
      \put(3160,5524){\makebox(0,0){\strut{} 4}}%
      \put(3835,5524){\makebox(0,0){\strut{} 6}}%
      \put(4509,5524){\makebox(0,0){\strut{} 8}}%
      \put(5184,5524){\makebox(0,0){\strut{} 10}}%
      \put(5858,5524){\makebox(0,0){\strut{} 12}}%
      \put(6533,5524){\makebox(0,0){\strut{} 14}}%
      \put(440,7780){\rotatebox{90}{\makebox(0,0){\strut{}$\mathcal{Z}_{8,0}\left(1;\tilde q^2\right)$}}}%
      \put(4172,5194){\makebox(0,0){\strut{}$\tilde q^2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1474,704){\makebox(0,0)[r]{\strut{}-80000}}%
      \put(1474,1213){\makebox(0,0)[r]{\strut{}-60000}}%
      \put(1474,1722){\makebox(0,0)[r]{\strut{}-40000}}%
      \put(1474,2231){\makebox(0,0)[r]{\strut{}-20000}}%
      \put(1474,2740){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1474,3249){\makebox(0,0)[r]{\strut{} 20000}}%
      \put(1474,3758){\makebox(0,0)[r]{\strut{} 40000}}%
      \put(1474,4267){\makebox(0,0)[r]{\strut{} 60000}}%
      \put(1474,4776){\makebox(0,0)[r]{\strut{} 80000}}%
      \put(1935,484){\makebox(0,0){\strut{} 0}}%
      \put(2593,484){\makebox(0,0){\strut{} 2}}%
      \put(3251,484){\makebox(0,0){\strut{} 4}}%
      \put(3909,484){\makebox(0,0){\strut{} 6}}%
      \put(4567,484){\makebox(0,0){\strut{} 8}}%
      \put(5225,484){\makebox(0,0){\strut{} 10}}%
      \put(5883,484){\makebox(0,0){\strut{} 12}}%
      \put(6541,484){\makebox(0,0){\strut{} 14}}%
      \put(440,2740){\rotatebox{90}{\makebox(0,0){\strut{}$\mathcal{Z}_{10,0}\left(1;\tilde q^2\right)$}}}%
      \put(4238,154){\makebox(0,0){\strut{}$\tilde q^2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/Z80100.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

